DIS and the effects of fluctuations: a momentum space analysis

Among the dipole models of deep inelastic scattering at small values of the Bjorken variable $x$, one has been recently proposed which relates the virtual photon-proton cross section to the dipole-proton forward scattering amplitude in momentum space. The latter is parametrized by an expression which interpolates between its behavior at saturation and the travelling wave, ultraviolet, amplitudes predicted by perturbative QCD from the Balitsky-Kovchegov equation. Inspired by recent developments in coordinate space, we use this model to parametrize the proton structure function and confront it to HERA data on $ep$ deep inelastic scattering. Both event-by-event and the physical amplitudes are considered, the latter used to investigate the effect of gluon number fluctuations, beyond the mean-field approximation. We conclude that fluctuations are not present in DIS at HERA energies.

==> q2-alto.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,9619.39)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(974,1020){\makebox(0,0)[r]{\strut{} 0}}%
      \put(974,1360){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(974,1701){\makebox(0,0)[r]{\strut{} 1}}%
      \put(974,2041){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1472,800){\makebox(0,0){\strut{}\footnotesize $10^{-4}$}}%
      \put(1996,800){\makebox(0,0){\strut{}\footnotesize $10^{-3}$}}%
      \put(2520,800){\makebox(0,0){\strut{}\footnotesize $10^{-2}$}}%
      \put(1253,1238){\makebox(0,0)[l]{\strut{}$Q^2$=70}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2447,1020){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,1360){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,1701){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,2041){\makebox(0,0)[r]{\strut{}}}%
      \put(2945,800){\makebox(0,0){\strut{}\footnotesize $10^{-4}$}}%
      \put(3469,800){\makebox(0,0){\strut{}\footnotesize $10^{-3}$}}%
      \put(3993,800){\makebox(0,0){\strut{}\footnotesize $10^{-2}$}}%
      \put(2726,1238){\makebox(0,0)[l]{\strut{}$Q^2$=90}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3922,1020){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,1360){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,1701){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,2041){\makebox(0,0)[r]{\strut{}}}%
      \put(4420,800){\makebox(0,0){\strut{}\footnotesize $10^{-4}$}}%
      \put(4944,800){\makebox(0,0){\strut{}\footnotesize $10^{-3}$}}%
      \put(5468,800){\makebox(0,0){\strut{}\footnotesize $10^{-2}$}}%
      \put(4201,1238){\makebox(0,0)[l]{\strut{}$Q^2$=120}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5396,1020){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,1360){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,1701){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,2041){\makebox(0,0)[r]{\strut{}}}%
      \put(5894,800){\makebox(0,0){\strut{}\footnotesize $10^{-4}$}}%
      \put(6418,800){\makebox(0,0){\strut{}\footnotesize $10^{-3}$}}%
      \put(6942,800){\makebox(0,0){\strut{}\footnotesize $10^{-2}$}}%
      \put(5675,1238){\makebox(0,0)[l]{\strut{}$Q^2$=150}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(974,2381){\makebox(0,0)[r]{\strut{} 0}}%
      \put(974,2721){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(974,3061){\makebox(0,0)[r]{\strut{} 1}}%
      \put(974,3401){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1472,2161){\makebox(0,0){\strut{}}}%
      \put(1996,2161){\makebox(0,0){\strut{}}}%
      \put(2520,2161){\makebox(0,0){\strut{}}}%
      \put(1253,2599){\makebox(0,0)[l]{\strut{}$Q^2$=27}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2447,2381){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,2721){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,3061){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,3401){\makebox(0,0)[r]{\strut{}}}%
      \put(2945,2161){\makebox(0,0){\strut{}}}%
      \put(3469,2161){\makebox(0,0){\strut{}}}%
      \put(3993,2161){\makebox(0,0){\strut{}}}%
      \put(2726,2599){\makebox(0,0)[l]{\strut{}$Q^2$=35}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3922,2381){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,2721){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,3061){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,3401){\makebox(0,0)[r]{\strut{}}}%
      \put(4420,2161){\makebox(0,0){\strut{}}}%
      \put(4944,2161){\makebox(0,0){\strut{}}}%
      \put(5468,2161){\makebox(0,0){\strut{}}}%
      \put(4201,2599){\makebox(0,0)[l]{\strut{}$Q^2$=45}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5396,2381){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,2721){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,3061){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,3401){\makebox(0,0)[r]{\strut{}}}%
      \put(5894,2161){\makebox(0,0){\strut{}}}%
      \put(6418,2161){\makebox(0,0){\strut{}}}%
      \put(6942,2161){\makebox(0,0){\strut{}}}%
      \put(5675,2599){\makebox(0,0)[l]{\strut{}$Q^2$=60}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(974,3741){\makebox(0,0)[r]{\strut{} 0}}%
      \put(974,4081){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(974,4422){\makebox(0,0)[r]{\strut{} 1}}%
      \put(974,4762){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1472,3521){\makebox(0,0){\strut{}}}%
      \put(1996,3521){\makebox(0,0){\strut{}}}%
      \put(2520,3521){\makebox(0,0){\strut{}}}%
      \put(1253,3959){\makebox(0,0)[l]{\strut{}$Q^2$=18}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2447,3741){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,4081){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,4422){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,4762){\makebox(0,0)[r]{\strut{}}}%
      \put(2945,3521){\makebox(0,0){\strut{}}}%
      \put(3469,3521){\makebox(0,0){\strut{}}}%
      \put(3993,3521){\makebox(0,0){\strut{}}}%
      \put(2726,3959){\makebox(0,0)[l]{\strut{}$Q^2$=20}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3922,3741){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,4081){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,4422){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,4762){\makebox(0,0)[r]{\strut{}}}%
      \put(4420,3521){\makebox(0,0){\strut{}}}%
      \put(4944,3521){\makebox(0,0){\strut{}}}%
      \put(5468,3521){\makebox(0,0){\strut{}}}%
      \put(4201,3959){\makebox(0,0)[l]{\strut{}$Q^2$=22}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5396,3741){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,4081){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,4422){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,4762){\makebox(0,0)[r]{\strut{}}}%
      \put(5894,3521){\makebox(0,0){\strut{}}}%
      \put(6418,3521){\makebox(0,0){\strut{}}}%
      \put(6942,3521){\makebox(0,0){\strut{}}}%
      \put(5675,3959){\makebox(0,0)[l]{\strut{}$Q^2$=25}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(974,5102){\makebox(0,0)[r]{\strut{} 0}}%
      \put(974,5442){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(974,5782){\makebox(0,0)[r]{\strut{} 1}}%
      \put(974,6122){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1472,4882){\makebox(0,0){\strut{}}}%
      \put(1996,4882){\makebox(0,0){\strut{}}}%
      \put(2520,4882){\makebox(0,0){\strut{}}}%
      \put(1253,5320){\makebox(0,0)[l]{\strut{}$Q^2$=8.5}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2447,5102){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,5442){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,5782){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,6122){\makebox(0,0)[r]{\strut{}}}%
      \put(2945,4882){\makebox(0,0){\strut{}}}%
      \put(3469,4882){\makebox(0,0){\strut{}}}%
      \put(3993,4882){\makebox(0,0){\strut{}}}%
      \put(2726,5320){\makebox(0,0)[l]{\strut{}$Q^2$=10}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3922,5102){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,5442){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,5782){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,6122){\makebox(0,0)[r]{\strut{}}}%
      \put(4420,4882){\makebox(0,0){\strut{}}}%
      \put(4944,4882){\makebox(0,0){\strut{}}}%
      \put(5468,4882){\makebox(0,0){\strut{}}}%
      \put(4201,5320){\makebox(0,0)[l]{\strut{}$Q^2$=12}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5396,5102){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,5442){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,5782){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,6122){\makebox(0,0)[r]{\strut{}}}%
      \put(5894,4882){\makebox(0,0){\strut{}}}%
      \put(6418,4882){\makebox(0,0){\strut{}}}%
      \put(6942,4882){\makebox(0,0){\strut{}}}%
      \put(5675,5320){\makebox(0,0)[l]{\strut{}$Q^2$=15}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(974,6462){\makebox(0,0)[r]{\strut{} 0}}%
      \put(974,6802){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(974,7142){\makebox(0,0)[r]{\strut{} 1}}%
      \put(974,7482){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1472,6242){\makebox(0,0){\strut{}}}%
      \put(1996,6242){\makebox(0,0){\strut{}}}%
      \put(2520,6242){\makebox(0,0){\strut{}}}%
      \put(1253,6680){\makebox(0,0)[l]{\strut{}$Q^2$=3.5}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2447,6462){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,6802){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,7142){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,7482){\makebox(0,0)[r]{\strut{}}}%
      \put(2945,6242){\makebox(0,0){\strut{}}}%
      \put(3469,6242){\makebox(0,0){\strut{}}}%
      \put(3993,6242){\makebox(0,0){\strut{}}}%
      \put(2726,6680){\makebox(0,0)[l]{\strut{}$Q^2$=4.5}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3922,6462){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,6802){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,7142){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,7482){\makebox(0,0)[r]{\strut{}}}%
      \put(4420,6242){\makebox(0,0){\strut{}}}%
      \put(4944,6242){\makebox(0,0){\strut{}}}%
      \put(5468,6242){\makebox(0,0){\strut{}}}%
      \put(4201,6680){\makebox(0,0)[l]{\strut{}$Q^2$=5}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5396,6462){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,6802){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,7142){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,7482){\makebox(0,0)[r]{\strut{}}}%
      \put(5894,6242){\makebox(0,0){\strut{}}}%
      \put(6418,6242){\makebox(0,0){\strut{}}}%
      \put(6942,6242){\makebox(0,0){\strut{}}}%
      \put(5675,6680){\makebox(0,0)[l]{\strut{}$Q^2$=6.5}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(974,7822){\makebox(0,0)[r]{\strut{} 0}}%
      \put(974,8162){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(974,8503){\makebox(0,0)[r]{\strut{} 1}}%
      \put(974,8843){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1472,7602){\makebox(0,0){\strut{}}}%
      \put(1996,7602){\makebox(0,0){\strut{}}}%
      \put(2520,7602){\makebox(0,0){\strut{}}}%
      \put(1253,8965){\makebox(0,0)[l]{\strut{}$Q^2$=1.5}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2447,7822){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,8162){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,8503){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,8843){\makebox(0,0)[r]{\strut{}}}%
      \put(2945,7602){\makebox(0,0){\strut{}}}%
      \put(3469,7602){\makebox(0,0){\strut{}}}%
      \put(3993,7602){\makebox(0,0){\strut{}}}%
      \put(2726,8965){\makebox(0,0)[l]{\strut{}$Q^2$=2}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3922,7822){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,8162){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,8503){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,8843){\makebox(0,0)[r]{\strut{}}}%
      \put(4420,7602){\makebox(0,0){\strut{}}}%
      \put(4944,7602){\makebox(0,0){\strut{}}}%
      \put(5468,7602){\makebox(0,0){\strut{}}}%
      \put(4201,8965){\makebox(0,0)[l]{\strut{}$Q^2$=2.5}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5396,7822){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,8162){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,8503){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,8843){\makebox(0,0)[r]{\strut{}}}%
      \put(5894,7602){\makebox(0,0){\strut{}}}%
      \put(6418,7602){\makebox(0,0){\strut{}}}%
      \put(6942,7602){\makebox(0,0){\strut{}}}%
      \put(5675,8965){\makebox(0,0)[l]{\strut{}$Q^2$=2.7}}%
      \put(295,5033){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{q2-alto}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> q2-baixo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,5496.02)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(974,1020){\makebox(0,0)[r]{\strut{} 0}}%
      \put(974,1474){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(974,1927){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1276,800){\makebox(0,0){\strut{}\footnotesize $10^{-6}$}}%
      \put(2334,800){\makebox(0,0){\strut{}\footnotesize $10^{-3}$}}%
      \put(1253,1238){\makebox(0,0)[l]{\strut{}$Q^2$=0.3}}%
      \put(295,3401){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2447,1020){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,1474){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,1927){\makebox(0,0)[r]{\strut{}}}%
      \put(2749,800){\makebox(0,0){\strut{}\footnotesize $10^{-6}$}}%
      \put(3807,800){\makebox(0,0){\strut{}\footnotesize $10^{-3}$}}%
      \put(2726,1238){\makebox(0,0)[l]{\strut{}$Q^2$=0.4}}%
      \put(295,3401){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3922,1020){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,1474){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,1927){\makebox(0,0)[r]{\strut{}}}%
      \put(4224,800){\makebox(0,0){\strut{}\footnotesize $10^{-6}$}}%
      \put(5282,800){\makebox(0,0){\strut{}\footnotesize $10^{-3}$}}%
      \put(4201,1238){\makebox(0,0)[l]{\strut{}$Q^2$=0.5}}%
      \put(295,3401){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5396,1020){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,1474){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,1927){\makebox(0,0)[r]{\strut{}}}%
      \put(5698,800){\makebox(0,0){\strut{}\footnotesize $10^{-6}$}}%
      \put(6756,800){\makebox(0,0){\strut{}\footnotesize $10^{-3}$}}%
      \put(5675,1238){\makebox(0,0)[l]{\strut{}$Q^2$=0.65}}%
      \put(295,3401){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(974,2381){\makebox(0,0)[r]{\strut{} 0}}%
      \put(974,2770){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(974,3158){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(974,3547){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1276,2161){\makebox(0,0){\strut{}}}%
      \put(1628,2161){\makebox(0,0){\strut{}}}%
      \put(1981,2161){\makebox(0,0){\strut{}}}%
      \put(1253,2599){\makebox(0,0)[l]{\strut{}$Q^2$=0.11}}%
      \put(295,3401){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2447,2381){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,2770){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,3158){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,3547){\makebox(0,0)[r]{\strut{}}}%
      \put(2749,2161){\makebox(0,0){\strut{}}}%
      \put(3101,2161){\makebox(0,0){\strut{}}}%
      \put(3454,2161){\makebox(0,0){\strut{}}}%
      \put(2726,2599){\makebox(0,0)[l]{\strut{}$Q^2$=0.15}}%
      \put(295,3401){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3922,2381){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,2770){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,3158){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,3547){\makebox(0,0)[r]{\strut{}}}%
      \put(4224,2161){\makebox(0,0){\strut{}}}%
      \put(4576,2161){\makebox(0,0){\strut{}}}%
      \put(4929,2161){\makebox(0,0){\strut{}}}%
      \put(4201,2599){\makebox(0,0)[l]{\strut{}$Q^2$=0.2}}%
      \put(295,3401){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5396,2381){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,2770){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,3158){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,3547){\makebox(0,0)[r]{\strut{}}}%
      \put(5698,2161){\makebox(0,0){\strut{}}}%
      \put(6050,2161){\makebox(0,0){\strut{}}}%
      \put(6403,2161){\makebox(0,0){\strut{}}}%
      \put(5675,2599){\makebox(0,0)[l]{\strut{}$Q^2$=0.25}}%
      \put(295,3401){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(974,3741){\makebox(0,0)[r]{\strut{} 0}}%
      \put(974,4648){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1276,3521){\makebox(0,0){\strut{}}}%
      \put(1628,3521){\makebox(0,0){\strut{}}}%
      \put(1981,3521){\makebox(0,0){\strut{}}}%
      \put(1253,3959){\makebox(0,0)[l]{\strut{}$Q^2$=0.045}}%
      \put(295,3401){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2447,3741){\makebox(0,0)[r]{\strut{}}}%
      \put(2447,4648){\makebox(0,0)[r]{\strut{}}}%
      \put(2749,3521){\makebox(0,0){\strut{}}}%
      \put(3101,3521){\makebox(0,0){\strut{}}}%
      \put(3454,3521){\makebox(0,0){\strut{}}}%
      \put(2726,3959){\makebox(0,0)[l]{\strut{}$Q^2$=0.065}}%
      \put(295,3401){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3922,3741){\makebox(0,0)[r]{\strut{}}}%
      \put(3922,4648){\makebox(0,0)[r]{\strut{}}}%
      \put(4224,3521){\makebox(0,0){\strut{}}}%
      \put(4576,3521){\makebox(0,0){\strut{}}}%
      \put(4929,3521){\makebox(0,0){\strut{}}}%
      \put(4201,3959){\makebox(0,0)[l]{\strut{}$Q^2$=0.085}}%
      \put(295,3401){\makebox(0,0)[l]{\strut{}$F_2$}}%
      \put(3906,544){\makebox(0,0)[l]{\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{q2-baixo}}%
    \gplfronttext
  \end{picture}%
\endgroup

